UMI-Live for In-The-Wild Bimanual Robotics Data Collection

Universal Manipulation Interface (UMI) devices allow human experts to demonstrate tasks for robot learning without teleoperating physical robots. Using these demonstrations as training data still requires a consistent hardware setup, calibration, and data processing. We present UMI-Live, a full-stack open-source bimanual UMI system for in-the-wild data collection. We design our custom UMI-Live hardware to integrate camera and LiDAR--inertial sensing, onboard compute, and power, without external tracking equipment or calibration within the collection environment. We implement a simple user interface for recording data while an asynchronous pipeline performs parallel SLAM reconstruction and publishes training-ready datasets. We also release software that supports dual-YAM teleoperation and VLA policy training and inference. We validate UMI-Live data quality by fine-tuning $\pi_{0.5}$ and MolmoAct2, achieving success rates of 10/10 and 8/10, respectively on a bimanual pick-and-place task. Furthermore, we release 40 hours of UMI-Live data across three tasks, and complete hardware designs, software, and reproduction guides at our $\href{https://umi-live.github.io/}{\text{project website}}$.

==> figures/autonomous_rollout/autonomous-rollout.tex <==
% Direct video frames, without time or panel labels.
\begingroup%
\begin{tikzpicture}[x=1pt,y=-1pt]
\path[use as bounding box] (0,0) rectangle (396,344.000);
\node[anchor=north west,inner sep=0] at (0.000,0.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-1620.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,0.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-1665.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,0.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-1710.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,0.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-1800.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,58.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-1890.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,58.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-1935.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,58.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-1980.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,58.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2070.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,116.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2250.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,116.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2340.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,116.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2430.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,116.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2520.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,174.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2610.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,174.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2700.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,174.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2790.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,174.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2880.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,232.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-2970.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,232.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-3060.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,232.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-3150.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,232.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-3240.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,290.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-3600.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,290.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-3690.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,290.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-3780.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,290.000)
  {\includegraphics[width=96.000000pt]{figures/autonomous_rollout/assets/frame-3960.jpg}};
\end{tikzpicture}%
\endgroup%


==> figures/exploded_view/cad_modules.tex <==
% Existing CAD artwork with editable LaTeX labels and TikZ callout lines.
% Coordinates retain the previous 560 x 324 layout, scaled to the teaser's
% 500 pt width so the same 8 pt sans-serif labels have the same printed size.
\begingroup%
\definecolor{cadink}{HTML}{293636}%
\definecolor{cadline}{HTML}{71818B}%
\definecolor{caddot}{HTML}{50646F}%
\begin{tikzpicture}[x=.892857pt,y=.892857pt,
  component/.style={font=\sffamily\fontsize{8}{9}\selectfont,
    text=cadink,align=left,anchor=west,inner sep=0},
  callout/.style={draw=cadline,line width=.7pt,line join=round}]
\path[use as bounding box] (0,0) rectangle (560,324);

% Preserve the source CAD rendering; only labels and lines are recreated.
\node[anchor=south west,inner sep=0] at (117,10)
  {\includegraphics[width=308.0357pt]{figures/exploded_view/cad_modules-unlabeled.pdf}};

% Left column.
\node[component] at (16,215) {Camera};
\draw[callout] (61,215) -- (184,215) -- (234.5,208.75);
\fill[caddot] (234.5,208.75) circle[radius=1.43pt];

\node[component] at (16,190) {ArUco tag\\locations};
\draw[callout] (74,190) -- (225,190) -- (262.625,186.125);
\draw[callout] (225,190) -- (225,159) -- (285.75,152.75);
\fill[caddot] (262.625,186.125) circle[radius=1.43pt];
\fill[caddot] (285.75,152.75) circle[radius=1.43pt];

\node[component] at (16,132) {Redesigned\\gripper fingers};
\draw[callout] (93,132) -- (145,132) -- (170.75,140);
\fill[caddot] (170.75,140) circle[radius=1.43pt];

\node[component] at (16,49) {Removable battery\\module};
\draw[callout] (108,49) -- (254,49) -- (310.75,35);
\fill[caddot] (310.75,35) circle[radius=1.43pt];

% Right column.
\node[component] at (466,277) {LiDAR};
\draw[callout] (457,277) -- (420,277) -- (359.5,273.75);
\fill[caddot] (359.5,273.75) circle[radius=1.43pt];

\node[component] at (466,239) {LCD screen};
\draw[callout] (457,239) -- (435,239) -- (407,245);
\fill[caddot] (407,245) circle[radius=1.43pt];

\node[component] at (466,180) {Raspberry Pi 5};
\draw[callout] (457,180) -- (439,180) -- (410.75,192.5);
\fill[caddot] (410.75,192.5) circle[radius=1.43pt];

\node[component] at (466,139) {Operator-facing\\buttons};
\draw[callout] (457,139) -- (374,139) -- (359,172) -- (325.75,188.75);
\draw[callout] (359,172) -- (337,190);
\fill[caddot] (325.75,188.75) circle[radius=1.43pt];
\fill[caddot] (337,190) circle[radius=1.43pt];
\end{tikzpicture}%
\endgroup%


==> figures/gripper-arm/gripper-arm.tex <==
% Compact native TikZ figure. Panel (b) uses the full original photograph.
% Requires graphicx and tikz. Default width is 250 pt; resize at insertion.
\begingroup%
\providecommand{\gripperarmassets}{figures/gripper-arm/assets}%
\definecolor{gripperink}{HTML}{293636}%
\definecolor{gripperlead}{HTML}{708681}%
\begin{tikzpicture}[x=1pt,y=-1pt,
  material/.style={font=\fontfamily{phv}\fontsize{7.8}{9}\selectfont,
    text=gripperink,inner sep=0},
  panel/.style={font=\fontfamily{phv}\fontsize{8}{9}\selectfont,
    text=gripperink,inner sep=0},
  pointer/.style={draw=gripperlead,line width=.55pt,line cap=round}]
\path[use as bounding box] (0,0) rectangle (250,129);

% The original two fingers are rotated by 90 degrees, with contact layers inward.
\node[anchor=north west,inner sep=0] at (12,20)
  {\includegraphics[height=92pt]{figures/gripper-arm/assets/left-finger.png}};
\node[anchor=north west,inner sep=0] at (55.4,20)
  {\includegraphics[height=92pt]{figures/gripper-arm/assets/right-finger.png}};

% Short leaders point to the white rigid body and the black compliant layer.
\node[material] at (22,6) {PLA+};
\draw[pointer] (22,12) -- (23,27);
\fill[gripperlead] (23,27) circle[radius=.85pt];
\node[material] at (63,6) {TPU};
\draw[pointer] (63,12) -- (54,16);
\draw[pointer] (48,28) -- (54,16) -- (60,28);
\fill[gripperlead] (48,28) circle[radius=.85pt];
\fill[gripperlead] (60,28) circle[radius=.85pt];

\node[anchor=north,inner sep=0] at (175,12)
  {\includegraphics[height=100pt]{figures/gripper-arm/assets/mounted-yam-original.jpg}};

\node[panel] at (52.5,122) {\textbf{(a)} Gripper fingers};
\node[panel] at (175,122) {\textbf{(b)} Mounted on YAM};
\end{tikzpicture}%
\endgroup%


==> figures/hardware_views/hardware-views.tex <==
% Real hardware photographs, with editable placement, cropping, and labels.
% Use the teaser's 500 pt canvas and Helvetica-compatible sans-serif typography.
\begingroup%
\definecolor{hardwareink}{HTML}{293636}%
\begin{tikzpicture}[x=1pt,y=-1pt,
  viewlabel/.style={font=\sffamily\fontsize{8}{9}\selectfont,
    text=hardwareink,align=center,inner sep=0}]
\path[use as bounding box] (0,0) rectangle (500,208);

% The LiDAR tops and battery bases are aligned across the three views.
\node[anchor=north,inner sep=0] at (70,5)
  {\includegraphics[width=130pt]{figures/hardware_views/assets/front.png}};
\node[anchor=north,inner sep=0] at (246,5)
  {\includegraphics[width=198pt]{figures/hardware_views/assets/side.png}};

% Crop 255 px from the bottom of the 1080 px rear photograph, removing
% the long dangling cable while retaining the complete hardware body.
% Cropping is done here, so the original transparent photograph is preserved.
\begin{scope}
  \clip (356,5) rectangle (496,175.858);
  \node[anchor=north,inner sep=0] at (426,5)
    {\includegraphics[width=140pt]{figures/hardware_views/assets/rear.png}};
\end{scope}

\node[viewlabel] at (70,199) {\textbf{(a)} Front view};
\node[viewlabel] at (246,199) {\textbf{(b)} Side view};
\node[viewlabel] at (426,199) {\textbf{(c)} Rear view};
\end{tikzpicture}%
\endgroup


==> figures/match_lighting/match-lighting.tex <==
% Direct video frames, without time or panel labels.
\begingroup%
\begin{tikzpicture}[x=1pt,y=-1pt]
\path[use as bounding box] (0,0) rectangle (396,228.000);
\node[anchor=north west,inner sep=0] at (0.000,0.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0540.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,0.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0600.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,0.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0660.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,0.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0720.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,58.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0750.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,58.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0780.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,58.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0810.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,58.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0840.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,116.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0900.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,116.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0930.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,116.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-0960.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,116.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-1020.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,174.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-1080.jpg}};
\node[anchor=north west,inner sep=0] at (100.000,174.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-1110.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,174.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-1140.jpg}};
\node[anchor=north west,inner sep=0] at (300.000,174.000)
  {\includegraphics[width=96.000000pt]{figures/match_lighting/assets/frame-1200.jpg}};
\end{tikzpicture}%
\endgroup%


==> figures/pipeline/pipeline.tex <==
% Editable collection and processing overview using the appendix notation.
% The ZIP photographs retain their original resolution and color values.
% All containers, connections, plots, labels, and mathematics are native TeX.
% Requirements: graphicx, xcolor, tikz, amsmath, amssymb.
\begingroup%
\definecolor{pipelineleft}{rgb}{.13725,.62354,.65099}%
\definecolor{pipelineright}{rgb}{.89804,.50195,.27843}%
\definecolor{pipelinemuted}{gray}{.42}%
% Palette and Helvetica typography match Figure 1.
\definecolor{pipelineteal}{HTML}{278C8D}%
\definecolor{pipelineink}{HTML}{293636}%
\definecolor{pipelineborder}{HTML}{BCD8D5}%
\definecolor{pipelineyellow}{HTML}{F5F1E5}%
\definecolor{pipelinegold}{HTML}{DFBF75}%
\begin{tikzpicture}[x=1bp,y=-1bp,
  every node/.style={inner sep=0,outer sep=0,text=pipelineink},
  heading/.style={font=\fontfamily{phv}\fontseries{b}\fontsize{8}{9}\selectfont,anchor=base west},
  subheading/.style={font=\fontfamily{phv}\fontseries{b}\fontsize{7}{8}\selectfont,anchor=base west},
  body/.style={font=\fontfamily{phv}\fontseries{m}\fontsize{7}{8}\selectfont,anchor=base west},
  small/.style={font=\fontfamily{phv}\fontseries{m}\fontsize{6}{7}\selectfont,anchor=base west},
  mathlabel/.style={font=\fontsize{7}{8}\selectfont,anchor=base west},
  smallmath/.style={font=\fontsize{6}{7}\selectfont,anchor=base west}]
\path[use as bounding box] (0,0) rectangle (396,242);

% Original containers, borders, queue, arrows, grid, and timeline geometry.
\input{figures/pipeline/pipeline-geometry}
\input{figures/pipeline/plots/imu-traces}
\input{figures/pipeline/plots/bimanual-trajectories}

% (a) Operator collection. The operator photo is the only photograph absent
% from the ZIP; replace this provisional local raster when its original arrives.
\begin{scope}
  \clip[rounded corners=1.5bp] (6,17) rectangle (82,59.755);
  \node[anchor=north west] at (6,17)
    {\includegraphics[width=76bp]{figures/pipeline/assets/operator.jpg}};
\end{scope}
\fill[pipelineleft,rounded corners=.65bp] (26.73,42.81) rectangle (32.73,48.81);
\fill[pipelineright,rounded corners=.65bp] (58.44,44.8) rectangle (64.44,50.8);
\node[small,text=white,font=\fontfamily{phv}\fontseries{b}\fontsize{6}{7}\selectfont] at (28.116,47.94) {L};
\node[small,text=white,font=\fontfamily{phv}\fontseries{b}\fontsize{6}{7}\selectfont] at (59.559,49.93) {R};

% Full-resolution original camera and LiDAR PNGs, not PDF screenshots.
% The reference uses a 3:2 viewport; preserve image aspect ratio by cropping
% only to that viewport rather than stretching the original 4:3 photographs.

  
    
      \begin{scope}
        \clip[rounded corners=.65bp] (106+0+.2,22+.2) rectangle (106+0+31.3,22+20.8);
        \node[anchor=center] at (106+0+15.75,22+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/left-camera-05.jpg}};
      \end{scope}
    
      \begin{scope}
        \clip[rounded corners=.65bp] (106+0+.2,45+.2) rectangle (106+0+31.3,45+20.8);
        \node[anchor=center] at (106+0+15.75,45+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/left-lidar-05.png}};
      \end{scope}
    
  
    
      \begin{scope}
        \clip[rounded corners=.65bp] (106+33.5+.2,22+.2) rectangle (106+33.5+31.3,22+20.8);
        \node[anchor=center] at (106+33.5+15.75,22+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/right-camera-05.jpg}};
      \end{scope}
    
      \begin{scope}
        \clip[rounded corners=.65bp] (106+33.5+.2,45+.2) rectangle (106+33.5+31.3,45+20.8);
        \node[anchor=center] at (106+33.5+15.75,45+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/right-lidar-05.png}};
      \end{scope}
    
  

  
    
      \begin{scope}
        \clip[rounded corners=.65bp] (179+0+.2,22+.2) rectangle (179+0+31.3,22+20.8);
        \node[anchor=center] at (179+0+15.75,22+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/left-camera-18.jpg}};
      \end{scope}
    
      \begin{scope}
        \clip[rounded corners=.65bp] (179+0+.2,45+.2) rectangle (179+0+31.3,45+20.8);
        \node[anchor=center] at (179+0+15.75,45+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/left-lidar-18.png}};
      \end{scope}
    
  
    
      \begin{scope}
        \clip[rounded corners=.65bp] (179+33.5+.2,22+.2) rectangle (179+33.5+31.3,22+20.8);
        \node[anchor=center] at (179+33.5+15.75,22+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/right-camera-18.jpg}};
      \end{scope}
    
      \begin{scope}
        \clip[rounded corners=.65bp] (179+33.5+.2,45+.2) rectangle (179+33.5+31.3,45+20.8);
        \node[anchor=center] at (179+33.5+15.75,45+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/right-lidar-18.png}};
      \end{scope}
    
  

  
    
      \begin{scope}
        \clip[rounded corners=.65bp] (252+0+.2,22+.2) rectangle (252+0+31.3,22+20.8);
        \node[anchor=center] at (252+0+15.75,22+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/left-camera-31.jpg}};
      \end{scope}
    
      \begin{scope}
        \clip[rounded corners=.65bp] (252+0+.2,45+.2) rectangle (252+0+31.3,45+20.8);
        \node[anchor=center] at (252+0+15.75,45+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/left-lidar-31.png}};
      \end{scope}
    
  
    
      \begin{scope}
        \clip[rounded corners=.65bp] (252+33.5+.2,22+.2) rectangle (252+33.5+31.3,22+20.8);
        \node[anchor=center] at (252+33.5+15.75,22+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/right-camera-31.jpg}};
      \end{scope}
    
      \begin{scope}
        \clip[rounded corners=.65bp] (252+33.5+.2,45+.2) rectangle (252+33.5+31.3,45+20.8);
        \node[anchor=center] at (252+33.5+15.75,45+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/right-lidar-31.png}};
      \end{scope}
    
  

  
    
      \begin{scope}
        \clip[rounded corners=.65bp] (325+0+.2,22+.2) rectangle (325+0+31.3,22+20.8);
        \node[anchor=center] at (325+0+15.75,22+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/left-camera-44.jpg}};
      \end{scope}
    
      \begin{scope}
        \clip[rounded corners=.65bp] (325+0+.2,45+.2) rectangle (325+0+31.3,45+20.8);
        \node[anchor=center] at (325+0+15.75,45+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/left-lidar-44.png}};
      \end{scope}
    
  
    
      \begin{scope}
        \clip[rounded corners=.65bp] (325+33.5+.2,22+.2) rectangle (325+33.5+31.3,22+20.8);
        \node[anchor=center] at (325+33.5+15.75,22+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/right-camera-44.jpg}};
      \end{scope}
    
      \begin{scope}
        \clip[rounded corners=.65bp] (325+33.5+.2,45+.2) rectangle (325+33.5+31.3,45+20.8);
        \node[anchor=center] at (325+33.5+15.75,45+10.5)
          {\includegraphics[width=31.5bp]{figures/pipeline/assets/right-lidar-44.png}};
      \end{scope}
    
  


\node[heading] at (6,11) {(a) Operator Collection};
\node[mathlabel] at (6,69.36)
  {$\mathcal R^i=\{I^i,\mathcal P^i,\mathcal U^i\}$};

  \node[smallmath] at (6,78.76) {$I^i$};
  \node[small] at (16.5,78.76) {Camera};
  \node[small,anchor=base east,text=pipelinemuted] at (62,78.76) {30\ Hz};

  \node[smallmath] at (6,86.76) {$\mathcal P^i$};
  \node[small] at (16.5,86.76) {LiDAR};
  \node[small,anchor=base east,text=pipelinemuted] at (62,86.76) {10\ Hz};

  \node[smallmath] at (6,94.76) {$\mathcal U^i$};
  \node[small] at (16.5,94.76) {IMU};
  \node[small,anchor=base east,text=pipelinemuted] at (62,94.76) {200\ Hz};


  \node[smallmath,anchor=base,text=pipelinemuted] at (138.5,18.8) {$5\,\mathrm{s}$};

  \node[smallmath,anchor=base,text=pipelinemuted] at (211.5,18.8) {$18\,\mathrm{s}$};

  \node[smallmath,anchor=base,text=pipelinemuted] at (284.5,18.8) {$31\,\mathrm{s}$};

  \node[smallmath,anchor=base,text=pipelinemuted] at (357.5,18.8) {$44\,\mathrm{s}$};

\node[mathlabel,anchor=base east] at (102,34.7) {$I^i$};
\node[mathlabel,anchor=base east] at (102,57.7) {$\mathcal P^i$};
\node[smallmath,anchor=base east,text=pipelineleft] at (102,74.72) {$\mathcal U^L$};
\node[smallmath,anchor=base east,text=pipelineright] at (102,84.46) {$\mathcal U^R$};

  \node[small,anchor=base,text=pipelinemuted] at (110.4,96.5) {0};

  \node[small,anchor=base,text=pipelinemuted] at (166.5,96.5) {10};

  \node[small,anchor=base,text=pipelinemuted] at (222.5,96.5) {20};

  \node[small,anchor=base,text=pipelinemuted] at (278.5,96.5) {30};

  \node[small,anchor=base,text=pipelinemuted] at (334.5,96.5) {40};

\node[small,anchor=base east,text=pipelinemuted] at (392,96.5) {50\,s};

% (b) Asynchronous data processing.
\node[heading] at (36,122) {(b) Asynchronous Data Processing};

  \node[mathlabel,anchor=base] at (17,125.8) {$\mathcal R^{(10)}$};

  \node[mathlabel,anchor=base] at (17,137.8) {$\mathcal R^{(9)}$};

  \node[mathlabel,anchor=base] at (17,149.8) {$\mathcal R^{(8)}$};

  \node[mathlabel,anchor=base] at (17,161.8) {$\mathcal R^{(7)}$};

\node[small,anchor=base,text=pipelinemuted] at (17,171.5) {Episode};
\node[small,anchor=base,text=pipelinemuted] at (17,178.2) {queue};
\node[subheading] at (41,139) {Raw episode $\mathcal R^{(6)}$};
\node[small,anchor=base east,text=pipelinemuted] at (255.2,139) {up to 5 concurrent jobs};
\node[smallmath,anchor=base,text=pipelineleft] at (55.75,148.5) {$I^L$};
\node[smallmath,anchor=base,text=pipelineright] at (87.75,148.5) {$I^R$};
\node[smallmath,anchor=base,text=pipelineleft] at (122.25,148.5) {$\mathcal P^L,\mathcal U^L$};
\node[smallmath,anchor=base,text=pipelineright] at (154.25,148.5) {$\mathcal P^R,\mathcal U^R$};

  \begin{scope}
    \clip[rounded corners=.65bp] (41+.2,151) rectangle (41+29.3,170.27);
    \node[anchor=center] at (41+14.75,160.635)
      {\includegraphics[width=29.5bp]{figures/pipeline/assets/left-tags.jpg}};
  \end{scope}

  \begin{scope}
    \clip[rounded corners=.65bp] (73+.2,151) rectangle (73+29.3,170.27);
    \node[anchor=center] at (73+14.75,160.635)
      {\includegraphics[width=29.5bp]{figures/pipeline/assets/right-tags.jpg}};
  \end{scope}

  \begin{scope}
    \clip[rounded corners=.65bp] (107.5+.2,151) rectangle (107.5+29.3,170.27);
    \node[anchor=center] at (107.5+14.75,160.635)
      {\includegraphics[width=29.5bp]{figures/pipeline/assets/left-lidar-processing.png}};
  \end{scope}

  \begin{scope}
    \clip[rounded corners=.65bp] (139.5+.2,151) rectangle (139.5+29.3,170.27);
    \node[anchor=center] at (139.5+14.75,160.635)
      {\includegraphics[width=29.5bp]{figures/pipeline/assets/right-lidar-processing.png}};
  \end{scope}

\node[body,anchor=base] at (71.75,181.57) {ArUco detection};
\node[body,anchor=base] at (138.25,181.57) {LiDAR--inertial SLAM};
\node[mathlabel,anchor=base] at (71.75,189.37) {$\rightarrow w_t^i$};
\node[mathlabel,anchor=base] at (138.25,189.37) {$\rightarrow T_t^i\in SE(3)$};
\node[subheading] at (41,206) {Temporal synchronization};
\node[smallmath,anchor=base east] at (50.5,216) {$I_t^i$};
\node[smallmath,anchor=base east] at (50.5,223.5) {$w_t^i$};
\node[smallmath,anchor=base east] at (50.5,231) {$T_t^i$};
\node[subheading] at (177,148.5) {6-DoF trajectories};
\node[smallmath,text=pipelineleft] at (179.49,162.2) {$T_{0:N-1}^L$};
\node[smallmath,text=pipelineright] at (230.99,162.2) {$T_{0:N-1}^R$};

% (c) Stored demonstration trajectories and derived policy-training targets.
\node[heading] at (284,123) {(c) Dataset Preparation};
\node[heading] at (295.72,132.5) {and Policy Training};
\node[anchor=north west] at (287.4,141.2)
  {\includegraphics[width=8.4bp,height=8.4bp]{figures/pipeline/assets/lerobot-tag.png}};
\node[subheading] at (298.2,147.6) {LeRobot dataset $\mathcal D$};

  \node[body,text=pipelinemuted] at (287.2,157.4) {images};

  \node[body,text=pipelinemuted] at (287.2,165.6) {state};

  \node[body,text=pipelinemuted] at (287.2,173.8) {task};

\node[mathlabel] at (314,157.4) {$I_t^L,\ I_t^R$};
\node[mathlabel] at (314,165.6) {$\mathbf s_t^{\mathrm{bi}}$};
\node[mathlabel] at (314,173.8) {$\ell$};
\node[mathlabel,anchor=base east,text=pipelinemuted] at (386.8,165.6) {$\in\mathbb R^{14}$};
\node[small,text=pipelinemuted] at (324.95,185) {publish};
\node[anchor=north west] at (287.4,191.2)
  {\includegraphics[height=8.4bp]{figures/pipeline/assets/huggingface-logo.png}};
\node[subheading] at (298.9,197.6) {Hugging Face Hub};
\node[subheading] at (287.2,217) {Training targets};
\node[small,anchor=base east,text=pipelinemuted] at (386.8,217) {sample $t$};
\node[smallmath] at (287.2,226) {$\Delta T_{t,k}^i=(T_t^i)^{-1}T_{t+k}^i$};
\node[mathlabel] at (287.2,235.8) {$A_t\in\mathbb R^{H\times20}$};
\end{tikzpicture}%
\endgroup%


==> figures/precision_grasping/precision-grasping.tex <==
% Direct video frames, without time or panel labels.
\begingroup%
\begin{tikzpicture}[x=1pt,y=-1pt]
\path[use as bounding box] (0,0) rectangle (396,117.750);
\node[anchor=north west,inner sep=0] at (0.000,0.000)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0141.jpg}};
\node[anchor=north west,inner sep=0] at (66.667,0.000)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0210.jpg}};
\node[anchor=north west,inner sep=0] at (133.333,0.000)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0255.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,0.000)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0375.jpg}};
\node[anchor=north west,inner sep=0] at (266.667,0.000)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0435.jpg}};
\node[anchor=north west,inner sep=0] at (333.333,0.000)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0456.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,41.250)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0525.jpg}};
\node[anchor=north west,inner sep=0] at (66.667,41.250)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0555.jpg}};
\node[anchor=north west,inner sep=0] at (133.333,41.250)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0615.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,41.250)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0690.jpg}};
\node[anchor=north west,inner sep=0] at (266.667,41.250)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0750.jpg}};
\node[anchor=north west,inner sep=0] at (333.333,41.250)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0762.jpg}};
\node[anchor=north west,inner sep=0] at (0.000,82.500)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0831.jpg}};
\node[anchor=north west,inner sep=0] at (66.667,82.500)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0855.jpg}};
\node[anchor=north west,inner sep=0] at (133.333,82.500)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0915.jpg}};
\node[anchor=north west,inner sep=0] at (200.000,82.500)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-0990.jpg}};
\node[anchor=north west,inner sep=0] at (266.667,82.500)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-1050.jpg}};
\node[anchor=north west,inner sep=0] at (333.333,82.500)
  {\includegraphics[width=62.666667pt]{figures/precision_grasping/assets/frame-1074.jpg}};
\end{tikzpicture}%
\endgroup%


==> figures/teaser/teaser-redesigned.tex <==
% Compact two-row teaser composed from supplied photographs and dataset frames.
\begingroup%
\definecolor{liveteal}{HTML}{278C8D}%
\definecolor{liveink}{HTML}{293636}%
\definecolor{liveborder}{HTML}{BCD8D5}%
\definecolor{liverose}{HTML}{E0589B}%
\definecolor{liveyellow}{HTML}{F5F1E5}%
\definecolor{livegold}{HTML}{DFBF75}%
\begin{tikzpicture}[x=1pt,y=-1pt,
  flow/.style={-{Latex[length=3pt,width=3pt]},draw=liveteal,line width=.8pt},
  card/.style={rounded corners=4pt,fill=white,draw=liveborder,line width=.6pt},
  heading/.style={font=\sffamily\bfseries\fontsize{8.5}{9.5}\selectfont,text=liveink,align=center,inner sep=0},
  body/.style={font=\sffamily\fontsize{8}{9}\selectfont,text=liveink,align=center,inner sep=0},
  small/.style={font=\sffamily\fontsize{7.5}{8.5}\selectfont,text=liveink,align=center,inner sep=0}]
\path[use as bounding box] (0,0) rectangle (500,288);

% Row one contains only the handheld devices and real collection photographs.
\filldraw[card,loosely dotted,line cap=round,line width=.8pt,draw=liveteal!55] (4,4) rectangle (146,116);
\node[heading] at (75,16) {UMI-Live Grippers};
\node[anchor=north,inner sep=0] at (42,27)
  {\includegraphics[width=56pt]{figures/teaser/teaser-assets/umi-live-gripper.jpg}};
\node[anchor=north,inner sep=0] at (108,27)
  {\includegraphics[width=56pt]{figures/teaser/teaser-assets/umi-live-gripper.jpg}};
\node[small] at (75,105) {Camera + LiDAR + IMU};
\draw[flow] (148,60) -- (156,60);
\filldraw[card,loosely dotted,line cap=round,line width=.8pt,draw=liveteal!55] (158,4) rectangle (496,116);
\node[heading] at (327,16) {In-the-wild Bimanual Collection};
\node[anchor=north,inner sep=0] at (218,27)
  {\includegraphics[width=104pt]{figures/teaser/teaser-redesign-assets/bimanual-recording.jpg}};
\node[anchor=north,inner sep=0] at (327,27)
  {\includegraphics[width=104pt]{figures/teaser/teaser-redesign-assets/bimanual-recording-27.5.jpg}};
\node[anchor=north,inner sep=0] at (436,27)
  {\includegraphics[width=104pt]{figures/teaser/teaser-redesign-assets/bimanual-recording-37.5.jpg}};
\node[body] at (327,107) {One-button recording};
\draw[flow,rounded corners=2pt] (327,118) -- (327,122) -- (107,122) -- (107,126);

% Row two follows the path from asynchronous processing to physical evaluation.
\filldraw[card,fill=liveteal!5] (4,128) rectangle (210,284);
\node[heading] at (107,140) {Live + Async Data Processing};
% Offset cards indicate concurrent episode-processing pipelines.
\filldraw[card,rounded corners=3pt,fill=liveteal!12,draw=liveteal!35] (18,147) rectangle (116,278);
\filldraw[card,rounded corners=3pt,fill=liveteal!6,draw=liveteal!45] (14,149) rectangle (112,280);
\filldraw[card,rounded corners=3pt] (10,151) rectangle (108,282);
\node[heading] at (59,159) {SLAM + IMU pipeline};
\node[body] at (59,172) {LiDAR + IMU};
\node[body] at (160,158) {Wrist views};
\node[anchor=north,inner sep=0] at (37,183)
  {\includegraphics[width=39pt]{figures/teaser/teaser-redesign-assets/left-lidar.png}};
\node[anchor=north,inner sep=0] at (81,183)
  {\includegraphics[width=39pt]{figures/teaser/teaser-redesign-assets/right-lidar.png}};
\draw[flow] (59,215) -- (59,222);
\node[anchor=north,inner sep=0] at (59,226)
  {\includegraphics[width=82pt]{figures/teaser/teaser-redesign-assets/slam-trajectories.png}};
\node[body] at (59,277) {6-DOF gripper poses};
\node[anchor=north,inner sep=0] at (160,170)
  {\includegraphics[width=64pt]{figures/teaser/teaser-redesign-assets/left-tags.jpg}};
\node[anchor=north,inner sep=0] at (160,222)
  {\includegraphics[width=64pt]{figures/teaser/teaser-redesign-assets/right-tags.jpg}};
\node[body] at (160,277) {ArUco detection};
\draw[flow] (212,206) -- (220,206);

% The same 24 frames, with no task-label rows and a matching vector heading.
\filldraw[card,fill=liveyellow,draw=livegold] (222,128) rectangle (354,284);
\node[heading] at (288,140)
  {\raisebox{-2pt}{\includegraphics[height=9pt]{figures/teaser/teaser-assets/huggingface-logo.png}}\hspace{3pt}LeRobot Datasets};
\node[anchor=north west,inner sep=0] at (226,149)
  {\includegraphics[width=124pt]{figures/teaser/teaser-redesign-assets/dataset-grid.png}};
\draw[flow,rounded corners=1pt] (356,206) -- (360,206) -- (360,150) -- (364,150);
\filldraw[card,fill=liverose!4,draw=liverose!30] (366,128) rectangle (496,167);
\node[heading] at (431,140) {Policy Training};
\node[inner sep=0] at (414,155)
  {\includegraphics[width=86pt]{figures/teaser/teaser-redesign-assets/molmoact2-logo.jpg}};
\node[text=liveink,font=\fontsize{11}{12}\selectfont,inner sep=0] at (478,155)
  {$\pi_{0.5}$};
\draw[flow] (431,169) -- (431,175);
\filldraw[card,loosely dotted,line cap=round,line width=.8pt,draw=liveteal!55] (366,177) rectangle (496,284);
\node[heading] at (431,189) {Physical Robot Evaluation};
\node[anchor=north,inner sep=0] at (431,200)
  {\includegraphics[width=108pt]{figures/teaser/teaser-redesign-assets/yam-evaluation.jpg}};
\node[body] at (431,277) {YAM Robot Arms};
\end{tikzpicture}%
\endgroup%


==> figures/teleop_setup/teleop-setup.tex <==
% Native-resolution supplied photos with baked face blur and editable callouts.
\begingroup%
\definecolor{teleopink}{HTML}{1E292C}%
\definecolor{teleoplead}{HTML}{2F6269}%
\begin{tikzpicture}[x=0.32938076pt,y=-0.32938076pt,
  lead/.style={draw=teleoplead,line width=.79pt,line join=round},
  annotation/.style={font=\sffamily\fontsize{7.6}{8.4}\selectfont,text=teleopink,fill=white,rounded corners=1pt,inner sep=2pt},
  panel/.style={font=\sffamily\fontsize{8.2}{9.2}\selectfont,text=teleopink,inner sep=0}]
\path[use as bounding box] (0,0) rectangle (1518,1180);
\node[anchor=north west,inner sep=0] at (30,30)
  {\includegraphics[width=266.798419pt]{figures/teleop_setup/assets/tracker-gripper.jpg}};
\node[anchor=north west,inner sep=0] at (880,30)
  {\includegraphics[width=200.263505pt]{figures/teleop_setup/assets/teleop-setup-face-blurred.jpg}};
\draw[lead] (235,203) -- (275,240) -- (315,370);
\fill[teleoplead] (315,370) circle[radius=1.48pt];
\node[annotation,anchor=north west] at (81,159) {VIVE tracker};
\draw[lead] (1295,258) -- (1314,312);
\fill[teleoplead] (1314,312) circle[radius=1.48pt];
\node[annotation,anchor=north west] at (1146,212) {VIVE base station};
\draw[lead] (1195,554) -- (1160,554) -- (1116,511);
\fill[teleoplead] (1116,511) circle[radius=1.48pt];
\draw[lead] (1160,554) -- (1023,511);
\fill[teleoplead] (1023,511) circle[radius=1.48pt];
\node[annotation,anchor=north west] at (1186,529) {Handheld grippers};
\draw[lead] (1198,869) -- (1170,830) -- (1108,685);
\fill[teleoplead] (1108,685) circle[radius=1.48pt];
\draw[lead] (1170,830) -- (1223,615);
\fill[teleoplead] (1223,615) circle[radius=1.48pt];
\node[annotation,anchor=north west] at (1189,844) {Dual YAM arms};
\node[panel,anchor=north] at (435,1136) {(a) Tracker-equipped gripper};
\node[panel,anchor=north] at (1184,1136) {(b) Teleoperation setup};
\end{tikzpicture}%
\endgroup%

